Enabling Large-scale Heterogeneous Collaboration with Opportunistic Communications

Multi-robot collaboration in large-scale environments with limited-sized teams and without external infrastructure is challenging, since the software framework required to support complex tasks must be robust to unreliable and intermittent communication links. In this work, we present MOCHA (Multi-robot Opportunistic Communication for Heterogeneous Collaboration), a framework for resilient multi-robot collaboration that enables large-scale exploration in the absence of continuous communications. MOCHA is based on a gossip communication protocol that allows robots to interact opportunistically whenever communication links are available, propagating information on a peer-to-peer basis. We demonstrate the performance of MOCHA through real-world experiments with commercial-off-the-shelf (COTS) communication hardware. We further explore the system's scalability in simulation, evaluating the performance of our approach as the number of robots increases and communication ranges vary. Finally, we demonstrate how MOCHA can be tightly integrated with the planning stack of autonomous robots. We show a communication-aware planning algorithm for a high-altitude aerial robot executing a collaborative task while maximizing the amount of information shared with ground robots. The source code for MOCHA and the high-altitude UAV planning system is available open source: http://github.com/KumarRobotics/MOCHA, http://github.com/KumarRobotics/air_router.

==> media/exchange.tex <==
\begin{tikzpicture}[font=\sffamily,thick,
  commentl/.style={text width=2.5cm, align=right},
  commentr/.style={commentl, align=left},]
  \scriptsize

  \node[] (init) {Client};
  \node[right=2cm of init] (recv) {Server};

  \draw[->] ([yshift=-0.5cm]init.south) coordinate (reqheader1o) --
    ([yshift=-.5cm]reqheader1o-|recv) coordinate (reqheader1e)
    node[pos=.55, above, sloped] {REQ\_HEADER\_LIST};

  \draw[->] ([yshift=-.1cm]reqheader1e) coordinate (headerlist1o) --
    ([yshift=-.5cm]headerlist1o-|init) coordinate (headerlist1e)
    node[pos=.55, above, sloped] {HEADER\_LIST};

  \draw[->] ([yshift=-.1cm]headerlist1e) coordinate (getheader1o) --
    ([yshift=-.5cm]getheader1o-|recv) coordinate (getheader1e)
    node[pos=.55, above, sloped] {REQ\_HEADER\_0};

  \draw[->] ([yshift=-.1cm]getheader1e) coordinate (getdata1o) --
    ([yshift=-.5cm]getdata1o-|init) coordinate (getdata1e)
    node[pos=.55, above, sloped] {PAYLOAD\_0};

  \draw[->] ([yshift=-.1cm]getdata1e) coordinate (getheadern1o) --
    ([yshift=-0.5cm]getdata1e-|recv) coordinate (getheadern1e)
    node[pos=.55, above, sloped] {REQ\_HEADER\_N};

  \draw[->] ([yshift=-.1cm]getheadern1e) coordinate (getdatan1o) --
    ([yshift=-.5cm]getdatan1o-|init) coordinate (getdatan1e)
    node[pos=.55, above, sloped] {PAYLOAD\_N};

  \draw[->] ([yshift=-.1cm]getdatan1e) coordinate (getend1o) --
    ([yshift=-0.5cm]getdatan1e-|recv) coordinate (getend1e)
    node[pos=.55, above, sloped] {COMM\_END};

  \draw[->] ([yshift=-.1cm]getend1e) coordinate (getdataend1o) --
    ([yshift=-.5cm]getdataend1o-|init) coordinate (getdataend1e)
    node[pos=.55, above, sloped] {ACK};



  % \draw[->] (headerlist1e-|recv) coordinate (fin2o) --
  %   ([yshift=-.7cm]fin2o-|init) coordinate (fin2e) node[pos=.3, above,
  %   sloped] {FIN};

  % \draw[->] ([yshift=-.3cm]fin2e) coordinate (ack2o) --
  % ([yshift=-.7cm]ack2o-|recv) coordinate (ack2e) node[pos=.3, above,
  % sloped] {ACK};

  \draw[thick, shorten >=-.2cm] (init) -- (init|-getdataend1e);
  \draw[thick, shorten >=-.2cm] (recv) -- (recv|-getdataend1e);

  \draw[dotted] (recv.285)--([yshift=2mm]recv.285|-reqheader1e)
  coordinate[pos=.5] (aux1);

  \draw[dotted] (init.255)--([yshift=2mm]init.255|-reqheader1o);

  % \draw[dotted] ([yshift=1mm]init.255|-fin2e)
  % --([yshift=-5mm]init.255|-ack2e) coordinate (aux2);

  % \node[commentr, right =2mm of ack2e] {\textbf{CLOSED}};
  % \node[commentr, right =2mm of fin2o] {\textbf{LAST ACK}};

  % \node[below left = 0mm and 2mm of init.south,
  % commentl]{\textbf{ESTABLISHED}\\[-1.5mm]{\itshape connection}};
  \node[left = 2mm of reqheader1o.west, commentl]
  {\textbf{Beginning of interaction}\\{\itshape Request header list}};
  \node[left = 2mm of headerlist1e.west, commentl]
  {\textbf{Compare remote and local headers}\\
  {\itshape Request newest header not in local DB}};
  \node[left = 2mm of getdata1e.west, commentl]
  {\textbf{Commit data into DB}\\
  {\itshape Request next header}};
  \node[left = 2mm of getdatan1e.west, commentl]
  {\textbf{Commit data into DB}\\{\textit{Send sync complete}}};
    \node[left = 2mm of getdataend1e.west, commentl]
  {\textbf{End of interaction}};
  
  % \node[below left = -1mm and 2mm of fin2e.west,
  % commentl]{\textbf{TIME\_WAIT}};
  % \node[below left = -1mm and 2mm of aux2-|init,
  % commentl]{\textbf{CLOSED}};

  % \node[right = 2mm of recv|-aux1,
  % commentr]{\textbf{ESTABLISHED}\\[-1.5mm]{\itshape connection}};
  \node[right = 2mm of reqheader1e.west, commentr]
  {\textbf{Get headers from local DB}\\
  {\itshape Send header list}};
  \node[right = 2mm of getdata1o.west, commentr]
  {\textbf{Fetch payload 0 from DB}\\
  {\itshape Send requested data}};
  \node[right = 2mm of getdatan1o.west, commentr]
  {\textbf{Fetch from payload N from DB}\\
  {\itshape Send requested data}};
  \node[right = 2mm of getdatan1o.west, commentr]
  {\textbf{Fetch from payload N from DB}\\
  {\itshape Send requested data}};
    \node[right = 2mm of getdataend1o.west, commentr]
  {\textit{Acknowledge end of communication}};
\end{tikzpicture}


==> media/sm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[fill=red,draw=none,text=white, minimum size=1.3cm]
\scriptsize
  \node[initial,state] (A)              {INIT};
  \node[state]         (B) [right of=A] {SEARCH};
  \node[state]         (D) [right of=B] {COMM};
  \node[state]         (C) [below of=B] {EXPL};

  \path (A) edge              node {$t > t_i$} (B)
        (B) edge              node {$\text{found} = 1$} (D)
        (D) edge [bend left=40]  node [text width=2cm,align=left]{comm\_end = 1 .OR. $t>t_c$} (C)
        (B) edge [bend left=30]  node [text width=2cm,align=left]{$\text{found} = 0$ .AND. $t > t_s$} (C)
        (C) edge [bend left=30]  node {$t > t_e$} (B);
\end{tikzpicture}

